Pilot Distortion Design for ToA Obfuscation in Uplink OFDM Communication

We study uplink orthogonal frequency-division multiplexing (OFDM) pilot distortion to deliberately obfuscate time-of-arrival (ToA) estimation at a single base station while preserving communication performance. We design a complex per-subcarrier distortion vector that increases sidelobes of the mismatched ambiguity function (MAF) relative to its mainlobe, using two objectives: the sidelobe-to-peak level ratio and the integrated sidelobe level. The design is subject to a transmit-power budget and a proximity (dissimilarity) constraint around the communication-optimal pilot. Communication impact is quantied by a capacity-motivated lower bound obtained from the linear minimum mean-squared error error covariance with a mismatched channel estimate. The resulting generalized fractional program is solved with Dinkelbach's transform and a difference-of-convex update that yields a closed-form Karush-Kuhn-Tucker step. Simulations on a single-input single-output OFDM link show that the optimized distortions raise MAF sidelobes and degrade delay estimation, as validated by a mismatched maximum-likelihood ToA estimator, while incurring only marginal capacity loss over a broad signal-to-noise ratio range. The method requires no protocol changes or artificial path injection and provides a signal-level mechanism to control ToA observability under communication constraints.

==> tikzFigs/sisoCaseFigures/chancap_snr_correctedSNR_highRes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8 cm,
height=5 cm,
at={(0in,0in)},%at={(0.758in,0.481in)
scale only axis,
xmin=-5,
xmax=15,
xlabel style={font=\color{mycolor2}},
xlabel={SNR (dB)},
ymin=0,
ymax=3.5,
ylabel style={font=\color{mycolor2}},
ylabel={Capacity (Bits/s/Hz)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.9}
]
\addplot [color=blue, line width=2.0pt, mark size=5.0pt, mark=o, mark repeat=2, mark options={solid, blue}]
  table[row sep=crcr]{%
-5	0.274769892408345\\
-4	0.33511930078291\\
-3	0.406256284130706\\
-2	0.489167170311102\\
-1	0.584630709400607\\
0	0.693147180559945\\
1	0.814889218700011\\
2	0.949684188909912\\
3	1.09703181202892\\
4	1.25615333798053\\
5	1.42606243890537\\
6	1.6056450697986\\
7	1.79373623684702\\
8	1.98918491977485\\
9	2.19090267473672\\
10	2.39789527279837\\
11	2.6092793420315\\
12	2.82428726752588\\
13	3.04226384853904\\
14	3.26265782394902\\
15	3.48501071318057\\
};
\addlegendentry{$\text{Communication-Optimal (}\epsilon\text{ = 0)}$}

\addplot [color=red, dashed, line width=2.0pt, mark size=5.0pt, mark=triangle, mark repeat=2, mark options={solid, red}]
  table[row sep=crcr]{%
-5	0.257323427765189\\
-4	0.316044547544523\\
-3	0.386092817045489\\
-2	0.468761448794339\\
-1	0.565140381317084\\
0	0.675941241946536\\
1	0.801232350613468\\
2	0.940005088597445\\
3	1.0894505967533\\
4	1.24389122945731\\
5	1.39388875850816\\
6	1.52764988962672\\
7	1.63712517344972\\
8	1.724085204568\\
9	1.79730264367588\\
10	1.86523383585664\\
11	1.93284437284393\\
12	2.00210745838256\\
13	2.0732345374545\\
14	2.14557413084632\\
15	2.21813566919895\\
};
\addlegendentry{$\text{Loc-Optimal for SLPR, }\epsilon\text{ = 0.1}$}

\addplot [color=green, dashdotted, line width=2.0pt, mark size=5.0pt, mark=asterisk, mark repeat=2, mark options={solid, green}]
  table[row sep=crcr]{%
-5	0.21425679548757\\
-4	0.26313256623657\\
-3	0.32145603426189\\
-2	0.390346800096794\\
-1	0.470809546699654\\
0	0.563642439257735\\
1	0.669317274186097\\
2	0.787798341969878\\
3	0.918231318454123\\
4	1.05839738163081\\
5	1.20388019418823\\
6	1.34730194103014\\
7	1.47892960180998\\
8	1.58999002782644\\
9	1.67670274645704\\
10	1.74121345835123\\
11	1.78531715347564\\
12	1.8238058555494\\
13	1.84213905297138\\
14	1.84498045465941\\
15	1.86430182755382\\
};
\addlegendentry{$\text{Loc-Optimal for SLPR, }\epsilon\text{ = 0.25}$}

\addplot [color=orange, dashed, line width=2.0pt, mark size=5.0pt, mark=square, mark repeat=2, mark options={solid, orange}]
  table[row sep=crcr]{%
-5	0.262298830576383\\
-4	0.322450006073712\\
-3	0.394038160578886\\
-2	0.478169388140421\\
-1	0.575603599882558\\
0	0.686525479990102\\
1	0.810240931527676\\
2	0.944794001767537\\
3	1.08655630367435\\
4	1.22999785811589\\
5	1.36810496175316\\
6	1.49395942190079\\
7	1.6031650255627\\
8	1.69540855854416\\
9	1.77374292842344\\
10	1.84245147919267\\
11	1.90529574315777\\
12	1.96483230323415\\
13	2.02246769837516\\
14	2.07877844291224\\
15	2.13383391079985\\
};
\addlegendentry{$\text{Loc-Optimal for ISL, }\epsilon\text{ = 0.1}$}

\addplot [color=black, dashdotted, line width=2.0pt, mark size=5.0pt, mark=+, mark repeat=2, mark options={solid, black}]
  table[row sep=crcr]{%
-5	0.231665511584762\\
-4	0.286936774033713\\
-3	0.353571672990527\\
-2	0.433121965210701\\
-1	0.527059876413423\\
0	0.636609238194969\\
1	0.762428077987997\\
2	0.903977688129302\\
3	1.05825102055041\\
4	1.21735998805721\\
5	1.36493434450754\\
6	1.47448553470826\\
7	1.51901387136985\\
8	1.49379445465066\\
9	1.42347894936309\\
10	1.33797912723916\\
11	1.25495780331983\\
12	1.18161173624538\\
13	1.11992296528601\\
14	1.06964650424778\\
15	1.02965388937537\\
};
\addlegendentry{$\text{Loc-Optimal for ISL, }\epsilon\text{ = 0.25}$}

\end{axis}

\end{tikzpicture}%

==> tikzFigs/sisoCaseFigures/mml_snr_correctedSNR_highRes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8 cm,
height=5 cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-10,
xmax=5,
xlabel style={font=\color{mycolor2}},
xlabel={SNR (dB)},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{mycolor2}},
ylabel={MML RMSE (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.37,0.55)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.9}
]
\addplot [color=blue, line width=2.0pt, mark size=5.0pt, mark=o,mark repeat=5, mark options={solid, blue}]
  table[row sep=crcr]{%
-10	483.19935806131\\
%-9.75	455.562700570634\\
-9.5	430.866350057452\\
%-9.25	409.642613459416\\
-9	379.847194032435\\
%-8.75	358.434889067382\\
-8.5	324.275282181647\\
%-8.25	289.037767771466\\
-8	264.406178587976\\
%-7.75	228.27738120409\\
-7.5	194.986391854685\\
%-7.25	182.52233632892\\
-7	163.706388518522\\
%-6.75	135.633353996518\\
-6.5	108.129519071099\\
%-6.25	94.6504394345094\\
-6	53.4105501504389\\
%-5.75	44.2882395981409\\
-5.5	43.1424330351439\\
%-5.25	43.0348640547471\\
-5	9.59330123698341\\
%-4.75	9.43720877169053\\
-4.5	7.3231669824883\\
%-4.25	6.46918616282227\\
-4	6.27754004612317\\
%-3.75	6.0922333201273\\
-3.5	5.91297115199538\\
%-3.25	5.73948562999111\\
-3	5.57153099617619\\
%-2.75	5.40888031664064\\
-2.5	5.25132281679384\\
%-2.25	5.09866170362246\\
-2	4.95071226938166\\
%-1.75	4.80730086405208\\
-1.5	4.6682633454508\\
%-1.25	4.53344443078521\\
-1	4.40269655966035\\
%-0.75	4.27587953586377\\
-0.5	4.15285974911241\\
%-0.25	4.03350969194188\\
0	3.91770770472997\\
%0.25	3.80533704572995\\
0.5	3.69628606424933\\
%0.75	3.59044773420996\\
1	3.48771931729631\\
%1.25	3.38800199319102\\
1.5	3.29120086682313\\
%1.75	3.19722462316329\\
2	3.1059853916485\\
%2.25	3.01739840898477\\
2.5	2.93138217448434\\
%2.75	2.84785788027186\\
3	2.76674966305934\\
%3.25	2.68798417403558\\
3.5	2.61149076766075\\
%3.75	2.53720098164805\\
4	2.4650488076111\\
%4.25	2.39497043985249\\
4.5	2.32690417423392\\
%4.75	2.2607901943979\\
5	2.19657091636344\\
};
\addlegendentry{$\text{Communication-Optimal (}\epsilon\text{ = 0)}$}

\addplot [color=red, dashed, line width=2.0pt, mark size=5.0pt, mark=triangle,mark repeat=5, mark options={solid, red}]
  table[row sep=crcr]{%
-10	593.136145784088\\
%-9.75	558.603343799638\\
-9.5	533.665406632448\\
%-9.25	495.408072648832\\
-9	471.489068473208\\
%-8.75	441.02852577834\\
-8.5	418.581154782094\\
%-8.25	391.196139207836\\
-8	367.034403827707\\
%-7.75	337.910363525278\\
-7.5	311.549288550564\\
%-7.25	269.512402677356\\
-7	244.086256006705\\
%-6.75	212.586719471818\\
-6.5	190.184730328507\\
%-6.25	181.706100327394\\
-6	159.708061241093\\
%-5.75	132.501726004278\\
-5.5	111.220026237912\\
%-5.25	85.1156081244099\\
-5	58.9327570723849\\
%-4.75	44.9265634842581\\
-4.5	43.7428824245268\\
%-4.25	43.5116846909288\\
-4	11.3113999685085\\
%-3.75	8.30663904933797\\
-3.5	8.19412935384802\\
%-3.25	8.08690525113172\\
-3	7.25702173961922\\
%-2.75	6.23001948834384\\
-2.5	6.11137870583802\\
%-2.25	5.99741455496799\\
-2	5.88794745107158\\
%-1.75	5.78280794155334\\
-1.5	5.68183561644592\\
%-1.25	5.04309931178566\\
-1	4.93943638964917\\
%-0.75	3.93154735097452\\
-0.5	3.81840882831567\\
%-0.25	3.70864797846107\\
0	3.60215218759361\\
%0.25	3.49881378598274\\
0.5	3.39852982634459\\
%0.75	3.30120147425088\\
1	3.20673392219347\\
%1.25	3.11503629610872\\
1.5	3.02602114091287\\
%1.75	2.93960424861993\\
2	2.85570480348511\\
%2.25	2.77424479671174\\
2.5	2.69514906131055\\
%2.75	2.61834529781556\\
3	2.54376345698615\\
%3.25	2.47133627091194\\
3.5	2.40099850937899\\
%3.75	2.33268743334739\\
4	2.26634220889537\\
%4.25	2.20190420655944\\
4.5	2.13931649432423\\
%4.75	2.07852429678866\\
5	2.0194744549139\\
};
\addlegendentry{$\text{Loc-Optimal for SLPR, }\epsilon\text{ = 0.1}$}

\addplot [color=green, dashdotted, line width=2.0pt, mark size=5.0pt, mark=asterisk,mark repeat=5, mark options={solid, green}]
  table[row sep=crcr]{%
-10	708.066996020809\\
%-9.75	692.863935784816\\
-9.5	670.803380358371\\
%-9.25	648.15692029586\\
-9	626.518272471782\\
%-8.75	596.214501519184\\
-8.5	567.823247286797\\
%-8.25	525.643493758325\\
-8	496.679148601909\\
%-7.75	465.926709667643\\
-7.5	438.95952883607\\
%-7.25	413.234366740274\\
-7	385.378831797059\\
%-6.75	366.796456497483\\
-6.5	337.002004624874\\
%-6.25	312.861770824671\\
-6	289.824847453009\\
%-5.75	255.517357846299\\
-5.5	215.618735162803\\
%-5.25	195.350580025548\\
-5	169.297312051676\\
%-4.75	151.128199102154\\
-4.5	133.190327830895\\
%-4.25	118.496070952022\\
-4	106.287200882577\\
%-3.75	71.5587813333044\\
-3.5	56.5555617314994\\
%-3.25	40.667129326051\\
-3	38.6805219704389\\
%-2.75	37.8322191136399\\
-2.5	24.7784490970968\\
%-2.25	22.4905220903169\\
-2	21.7469734467414\\
%-1.75	19.8964618511559\\
-1.5	18.3105303482679\\
%-1.25	17.4320669992418\\
-1	15.8995069212665\\
%-0.75	14.7797316661113\\
-0.5	13.7019367005066\\
%-0.25	11.8440377760589\\
0	10.8013391949263\\
%0.25	10.1880961377084\\
0.5	9.56159993329853\\
%0.75	8.14480305489637\\
1	6.93441621877638\\
%1.25	6.88416897799522\\
1.5	6.01110847986857\\
%1.75	5.39101376403463\\
2	4.72916778010591\\
%2.25	4.6696324534722\\
2.5	4.61264458934508\\
%2.75	4.55810991152239\\
3	4.5059369970648\\
%3.25	4.45603695939008\\
3.5	3.7025797563687\\
%3.75	2.48656005994476\\
4	2.41571253664995\\
%4.25	2.346913031158\\
4.5	2.28009967507048\\
%4.75	2.21521259631298\\
5	2.15219390490567\\
};
\addlegendentry{$\text{Loc-Optimal for SLPR, }\epsilon\text{ = 0.25}$}

\addplot [color=orange, dashed, line width=2.0pt, mark size=5.0pt, mark=square,mark repeat=5, mark options={solid, orange}]
  table[row sep=crcr]{%
-10	596.989343722089\\
%-9.75	559.917881277333\\
-9.5	535.52740309154\\
%-9.25	498.856448142797\\
-9	474.095697820781\\
%-8.75	441.752624978418\\
-8.5	418.410856624483\\
%-8.25	386.585702565356\\
-8	359.387470903667\\
%-7.75	330.629365896213\\
-7.5	308.143616239621\\
%-7.25	277.612440027753\\
-7	249.660149656374\\
%-6.75	217.924712549574\\
-6.5	189.338134326725\\
%-6.25	179.437904567243\\
-6	156.321907882279\\
%-5.75	138.505753090908\\
-5.5	113.414459906984\\
%-5.25	88.9064862978064\\
-5	62.487319506391\\
%-4.75	49.8123878207968\\
-4.5	43.4176074249023\\
%-4.25	43.1429409026794\\
-4	10.1350718600977\\
%-3.75	9.50357835391734\\
-3.5	9.41769678099311\\
%-3.25	6.49851304439634\\
-3	6.06159197007731\\
%-2.75	5.94399240368814\\
-2.5	5.8309748130252\\
%-2.25	5.72236406692629\\
-2	4.89396145510955\\
%-1.75	4.1864447490041\\
-1.5	4.06533527210695\\
%-1.25	3.94790342822295\\
-1	3.83401998105883\\
%-0.75	3.72356224786082\\
-0.5	3.6164134976695\\
%-0.25	3.51246224603018\\
0	3.41160210011648\\
%0.25	3.31373140320589\\
0.5	3.21875278633488\\
%0.75	3.12657268305491\\
1	3.03710159783775\\
%1.25	2.95025336703981\\
1.5	2.86594526924151\\
%1.75	2.78409774800719\\
2	2.70463422917285\\
%2.25	2.62748089172772\\
2.5	2.55256663698284\\
%2.75	2.47982290310935\\
3	2.40918346108419\\
%3.25	2.34058465836153\\
3.5	2.27396477985465\\
%3.75	2.20926432072745\\
4	2.14642574452603\\
%4.25	2.08539353493238\\
4.5	2.02611378525358\\
%4.75	1.96853466519439\\
5	1.91260568185837\\
};
\addlegendentry{$\text{Loc-Optimal for ISL, }\epsilon\text{ = 0.1}$}

\addplot [color=black, dashdotted, line width=2.0pt, mark size=5.0pt, mark=+,mark repeat=5, mark options={solid, black}]
  table[row sep=crcr]{%
-10	702.360132938641\\
%-9.75	687.557960374319\\
-9.5	665.465810773504\\
%-9.25	640.689540698722\\
-9	624.726281623015\\
%-8.75	592.653656360788\\
-8.5	567.420675731289\\
%-8.25	539.8208557345\\
-8	509.23900033537\\
%-7.75	480.850487824607\\
-7.5	446.575378510655\\
%-7.25	420.852895720377\\
-7	393.351138823548\\
%-6.75	371.839255421771\\
-6.5	345.432280771415\\
%-6.25	321.577921932378\\
-6	296.468759510471\\
%-5.75	268.312426676282\\
-5.5	239.970334935225\\
%-5.25	218.853992989518\\
-5	188.710129395988\\
%-4.75	173.201376259951\\
-4.5	154.059782629041\\
%-4.25	139.065645102152\\
-4	125.636570745676\\
%-3.75	107.750471885976\\
-3.5	67.2879599335805\\
%-3.25	58.7438618257869\\
-3	48.1981696595162\\
%-2.75	46.3454550519788\\
-2.5	17.6761081154668\\
%-2.25	16.4289442514401\\
-2	15.9401577119731\\
%-1.75	13.5666106426559\\
-1.5	11.7881446143294\\
%-1.25	8.84021621675968\\
-1	8.2410045957893\\
%-0.75	7.57402319034638\\
-0.5	6.78809388549359\\
%-0.25	6.35735166602697\\
0	5.86146990862546\\
%0.25	5.30871625684426\\
0.5	5.24016667001779\\
%0.75	4.7562642529583\\
1	3.91904983067022\\
%1.25	3.8440760302559\\
1.5	3.77204677759956\\
%1.75	2.93703962772891\\
2	2.85294293363486\\
%2.25	2.77131558073985\\
2.5	2.69207927561633\\
%2.75	2.61515876753383\\
3	2.54048175807976\\
%3.25	2.46797842032185\\
3.5	2.39758170784318\\
%3.75	2.32922677725821\\
4	2.26285141329092\\
%4.25	2.19839528572684\\
4.5	2.13580027260473\\
%4.75	2.07501024888795\\
5	2.01597113897031\\
};
\addlegendentry{$\text{Loc-Optimal for ISL, }\epsilon\text{ = 0.25}$}

\end{axis}


\end{tikzpicture}%

==> tikzFigs/sisoCaseFigures/rangeProfile_forISL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8 cm,
height=3 cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=250,
xmax=750,
xlabel style={font=\color{white!15!black}},
xlabel={Distance (m)},
ymin=-40,
ymax=0,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Azimuth},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.9}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
250	-24.6258746009169\\
252.5	-25.8815495809837\\
255	-27.488303497044\\
257.5	-29.6192227192105\\
260	-32.6430246635226\\
262.5	-37.6068836150243\\
265	-51.4730867988916\\
267.5	-41.8457493681261\\
270	-34.4295942869766\\
272.5	-30.4755019858684\\
275	-27.7819995970433\\
277.5	-25.7582656669009\\
280	-24.1578478609118\\
282.5	-22.8544062591576\\
285	-21.7747513314946\\
287.5	-20.8729508487563\\
290	-20.1185689165292\\
292.5	-19.490698680105\\
295	-18.9746835129806\\
297.5	-18.560209519551\\
300	-18.240154223565\\
302.5	-18.0098831183321\\
305	-17.8668324021805\\
307.5	-17.8102926893799\\
310	-17.8413529297665\\
312.5	-17.9629943733549\\
315	-18.1803517377853\\
317.5	-18.5011916384985\\
320	-18.9367085982867\\
322.5	-19.5028281521533\\
325	-20.2223815352055\\
327.5	-21.1288904561816\\
330	-22.2735776268815\\
332.5	-23.7395233279257\\
335	-25.6739235262556\\
337.5	-28.3760050000035\\
340	-32.6200826309176\\
342.5	-41.9968872489427\\
345	-41.8583568281298\\
347.5	-32.204420186778\\
350	-27.6829967684975\\
352.5	-24.7032125025049\\
355	-22.4906081630714\\
357.5	-20.7458110717481\\
360	-19.3214773396022\\
362.5	-18.1343762610936\\
365	-17.1331316953968\\
367.5	-16.2840649752349\\
370	-15.5641838231343\\
372.5	-14.9573969895476\\
375	-14.4523389369062\\
377.5	-14.0410660606796\\
380	-13.7182599526306\\
382.5	-13.4807481823245\\
385	-13.3272422711499\\
387.5	-13.2582427885738\\
390	-13.2760944008626\\
392.5	-13.3852010222382\\
395	-13.5924418193048\\
397.5	-13.9078732600017\\
400	-14.3458788619109\\
402.5	-14.927074938499\\
405	-15.6815874417159\\
407.5	-16.6550170347606\\
410	-17.9201975403332\\
412.5	-19.6030861651594\\
415	-21.9497222534268\\
417.5	-25.5504802392078\\
420	-32.6063476195762\\
422.5	-41.8659152412424\\
425	-27.6238822506987\\
427.5	-22.2754996459219\\
430	-18.8577824137367\\
432.5	-16.3227851177035\\
435	-14.3009346295161\\
437.5	-12.6181909174636\\
440	-11.1785249703278\\
442.5	-9.9232691269836\\
445	-8.81392533292268\\
447.5	-7.82385505801278\\
450	-6.93385658252822\\
452.5	-6.12963285344671\\
455	-5.40025598324314\\
457.5	-4.73719181060545\\
460	-4.13365599613604\\
462.5	-3.584175054448\\
465	-3.08427879402598\\
467.5	-2.63027971290461\\
470	-2.21911153578378\\
472.5	-1.84820896140485\\
475	-1.51541675506002\\
477.5	-1.2189201533057\\
480	-0.957191032095636\\
482.5	-0.728945937770447\\
485	-0.533113197542946\\
487.5	-0.3688070987223\\
490	-0.235307670689849\\
492.5	-0.132044995395404\\
495	-0.0585872598907144\\
497.5	-0.014631980980937\\
500	0\\
502.5	-0.014631980980937\\
505	-0.0585872598907144\\
507.5	-0.132044995395404\\
510	-0.235307670689849\\
512.5	-0.3688070987223\\
515	-0.533113197542946\\
517.5	-0.728945937770447\\
520	-0.957191032095636\\
522.5	-1.2189201533057\\
525	-1.51541675506002\\
527.5	-1.84820896140485\\
530	-2.21911153578378\\
532.5	-2.63027971290461\\
535	-3.08427879402598\\
537.5	-3.58417505444805\\
540	-4.13365599613604\\
542.5	-4.73719181060545\\
545	-5.40025598324314\\
547.5	-6.12963285344676\\
550	-6.93385658252822\\
552.5	-7.82385505801278\\
555	-8.81392533292274\\
557.5	-9.92326912698366\\
560	-11.1785249703278\\
562.5	-12.6181909174636\\
565	-14.3009346295162\\
567.5	-16.3227851177035\\
570	-18.8577824137367\\
572.5	-22.275499645922\\
575	-27.6238822506989\\
577.5	-41.8659152412432\\
580	-32.6063476195765\\
582.5	-25.5504802392078\\
585	-21.9497222534268\\
587.5	-19.6030861651594\\
590	-17.9201975403331\\
592.5	-16.6550170347606\\
595	-15.6815874417159\\
597.5	-14.9270749384991\\
600	-14.3458788619109\\
602.5	-13.9078732600017\\
605	-13.5924418193048\\
607.5	-13.3852010222382\\
610	-13.2760944008626\\
612.5	-13.2582427885738\\
615	-13.3272422711499\\
617.5	-13.4807481823245\\
620	-13.7182599526306\\
622.5	-14.0410660606796\\
625	-14.4523389369062\\
627.5	-14.9573969895476\\
630	-15.5641838231343\\
632.5	-16.2840649752349\\
635	-17.1331316953968\\
637.5	-18.1343762610936\\
640	-19.3214773396022\\
642.5	-20.7458110717481\\
645	-22.4906081630714\\
647.5	-24.703212502505\\
650	-27.6829967684975\\
652.5	-32.204420186778\\
655	-41.8583568281298\\
657.5	-41.9968872489427\\
660	-32.6200826309174\\
662.5	-28.3760050000034\\
665	-25.6739235262555\\
667.5	-23.7395233279257\\
670	-22.2735776268815\\
672.5	-21.1288904561816\\
675	-20.2223815352055\\
677.5	-19.5028281521533\\
680	-18.9367085982867\\
682.5	-18.5011916384985\\
685	-18.1803517377853\\
687.5	-17.9629943733549\\
690	-17.8413529297665\\
692.5	-17.8102926893799\\
695	-17.8668324021805\\
697.5	-18.0098831183321\\
700	-18.240154223565\\
702.5	-18.560209519551\\
705	-18.9746835129806\\
707.5	-19.490698680105\\
710	-20.1185689165292\\
712.5	-20.8729508487563\\
715	-21.7747513314946\\
717.5	-22.8544062591576\\
720	-24.1578478609118\\
722.5	-25.7582656669009\\
725	-27.7819995970433\\
727.5	-30.4755019858684\\
730	-34.4295942869768\\
732.5	-41.8457493681264\\
735	-51.47308679889\\
737.5	-37.6068836150243\\
740	-32.6430246635226\\
742.5	-29.6192227192105\\
745	-27.488303497044\\
747.5	-25.8815495809836\\
750	-24.6258746009168\\
};
\addlegendentry{$\text{Comm-Optimal (}\epsilon\text{ = 0)}$}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
250	-19.4952976710668\\
252.5	-20.432602641531\\
255	-21.6040498498662\\
257.5	-23.0899485442512\\
260	-25.0315308568347\\
262.5	-27.7125762749177\\
265	-31.8515483255783\\
267.5	-40.5632331092953\\
270	-42.7999401751047\\
272.5	-32.3430283190988\\
275	-27.7071150938066\\
277.5	-24.7056611452198\\
280	-22.502133522984\\
282.5	-20.7804982772989\\
285	-19.3870379740794\\
287.5	-18.2355377177339\\
290	-17.2730149740672\\
292.5	-16.4648233559356\\
295	-15.7873230000067\\
297.5	-15.2239394423717\\
300	-14.7629025505979\\
302.5	-14.3958887876842\\
305	-14.1171844355243\\
307.5	-13.9231704632838\\
310	-13.8120219418416\\
312.5	-13.7835655781602\\
315	-13.839270315696\\
317.5	-13.9823694293269\\
320	-14.2181355471344\\
322.5	-14.5543597351244\\
325	-15.0021327261833\\
327.5	-15.5771106102752\\
330	-16.3016126026028\\
332.5	-17.2082503787471\\
335	-18.346608116762\\
337.5	-19.7966258598094\\
340	-21.6987678258266\\
342.5	-24.334900533243\\
345	-28.4168308320147\\
347.5	-37.0065203209082\\
350	-39.4949891550775\\
352.5	-28.8741199989847\\
355	-24.1688420304319\\
357.5	-21.1074825234748\\
360	-18.8450929163852\\
362.5	-17.0632622803045\\
365	-15.6072130473357\\
367.5	-14.3900741691162\\
370	-13.3583427056133\\
372.5	-12.4768840662981\\
375	-11.7215513154934\\
377.5	-11.0752112253913\\
380	-10.5254557049025\\
382.5	-10.063215662739\\
385	-9.68189079642281\\
387.5	-9.37679207269429\\
390	-9.14478499882119\\
392.5	-8.98407051592289\\
395	-8.89406831029095\\
397.5	-8.87538501482686\\
400	-8.92986273247669\\
402.5	-9.06071509457161\\
405	-9.27277172382799\\
407.5	-9.57287133301861\\
410	-9.97047509131602\\
412.5	-10.4786275676063\\
415	-11.1154984929327\\
417.5	-11.9069545254804\\
420	-12.8910859687635\\
422.5	-14.1267656916532\\
425	-15.711469062408\\
427.5	-17.8237489535646\\
430	-20.8475386202478\\
432.5	-25.895007091442\\
435	-41.1480664540489\\
437.5	-29.1273638134353\\
440	-21.9159077983394\\
442.5	-17.9444582293563\\
445	-15.1802152068185\\
447.5	-13.0591768862499\\
450	-11.3426370533973\\
452.5	-9.90692536661629\\
455	-8.67962499386061\\
457.5	-7.61466982977606\\
460	-6.68094879343721\\
462.5	-5.85648030740708\\
465	-5.12517903966227\\
467.5	-4.47494343437694\\
470	-3.8964655622288\\
472.5	-3.38245918846462\\
475	-2.92714167328711\\
477.5	-2.52587618612318\\
480	-2.17491870060979\\
482.5	-1.87123557223589\\
485	-1.61236997660171\\
487.5	-1.39634304443098\\
490	-1.22158025610111\\
492.5	-1.08685670283302\\
495	-0.991256840012284\\
497.5	-0.934145737758854\\
500	-0.915149811213439\\
502.5	-0.934145737758854\\
505	-0.991256840012284\\
507.5	-1.08685670283302\\
510	-1.22158025610111\\
512.5	-1.39634304443098\\
515	-1.61236997660171\\
517.5	-1.87123557223589\\
520	-2.17491870060979\\
522.5	-2.52587618612318\\
525	-2.92714167328711\\
527.5	-3.38245918846462\\
530	-3.8964655622288\\
532.5	-4.47494343437694\\
535	-5.12517903966227\\
537.5	-5.85648030740708\\
540	-6.68094879343721\\
542.5	-7.61466982977606\\
545	-8.67962499386061\\
547.5	-9.90692536661635\\
550	-11.3426370533973\\
552.5	-13.0591768862499\\
555	-15.1802152068186\\
557.5	-17.9444582293564\\
560	-21.9159077983394\\
562.5	-29.1273638134353\\
565	-41.1480664540478\\
567.5	-25.895007091442\\
570	-20.8475386202478\\
572.5	-17.8237489535645\\
575	-15.7114690624079\\
577.5	-14.1267656916531\\
580	-12.8910859687635\\
582.5	-11.9069545254804\\
585	-11.1154984929327\\
587.5	-10.4786275676063\\
590	-9.97047509131602\\
592.5	-9.57287133301861\\
595	-9.27277172382799\\
597.5	-9.06071509457161\\
600	-8.92986273247669\\
602.5	-8.87538501482686\\
605	-8.89406831029095\\
607.5	-8.98407051592295\\
610	-9.14478499882119\\
612.5	-9.37679207269429\\
615	-9.68189079642275\\
617.5	-10.063215662739\\
620	-10.5254557049025\\
622.5	-11.0752112253913\\
625	-11.7215513154934\\
627.5	-12.4768840662981\\
630	-13.3583427056133\\
632.5	-14.3900741691162\\
635	-15.6072130473357\\
637.5	-17.0632622803045\\
640	-18.8450929163852\\
642.5	-21.1074825234749\\
645	-24.168842030432\\
647.5	-28.8741199989848\\
650	-39.4949891550775\\
652.5	-37.0065203209082\\
655	-28.4168308320147\\
657.5	-24.334900533243\\
660	-21.6987678258265\\
662.5	-19.7966258598094\\
665	-18.346608116762\\
667.5	-17.2082503787471\\
670	-16.3016126026028\\
672.5	-15.5771106102752\\
675	-15.0021327261833\\
677.5	-14.5543597351244\\
680	-14.2181355471344\\
682.5	-13.9823694293269\\
685	-13.839270315696\\
687.5	-13.7835655781602\\
690	-13.8120219418416\\
692.5	-13.9231704632838\\
695	-14.1171844355243\\
697.5	-14.3958887876842\\
700	-14.7629025505979\\
702.5	-15.2239394423717\\
705	-15.7873230000067\\
707.5	-16.4648233559356\\
710	-17.2730149740672\\
712.5	-18.235537717734\\
715	-19.3870379740795\\
717.5	-20.7804982772989\\
720	-22.5021335229839\\
722.5	-24.7056611452198\\
725	-27.7071150938066\\
727.5	-32.3430283190988\\
730	-42.7999401751054\\
732.5	-40.563233109295\\
735	-31.8515483255781\\
737.5	-27.7125762749178\\
740	-25.0315308568347\\
742.5	-23.0899485442512\\
745	-21.6040498498662\\
747.5	-20.4326026415309\\
750	-19.4952976710668\\
};
\addlegendentry{$\text{Loc-Optimal for }\epsilon\text{ = 0.1}$}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
250	-16.7716268511009\\
252.5	-17.4529863720977\\
255	-18.2993058109581\\
257.5	-19.3503968103395\\
260	-20.6683641691058\\
262.5	-22.3571664874455\\
265	-24.610167564742\\
267.5	-27.8537405857915\\
270	-33.3908183433301\\
272.5	-55.2538643156019\\
275	-34.7199542388022\\
277.5	-28.2468107692963\\
280	-24.5715387629748\\
282.5	-22.01196194918\\
285	-20.0660420146224\\
287.5	-18.5150776101221\\
290	-17.2441193834295\\
292.5	-16.1854344040734\\
295	-15.2959491595031\\
297.5	-14.5467829037486\\
300	-13.9178510978037\\
302.5	-13.3948598513084\\
305	-12.9675338036089\\
307.5	-12.6285285063669\\
310	-12.3727479226374\\
312.5	-12.1969174309734\\
315	-12.0993300905183\\
317.5	-12.0797218524422\\
320	-12.1392552672884\\
322.5	-12.2806091126536\\
325	-12.5081885115219\\
327.5	-12.8284914603154\\
330	-13.2507001066439\\
332.5	-13.7876210225194\\
335	-14.4572039085304\\
337.5	-15.2850815663758\\
340	-16.3090428819398\\
342.5	-17.5874836463741\\
345	-19.2169709316777\\
347.5	-21.3739909524452\\
350	-24.4365578820552\\
352.5	-29.491047175712\\
355	-44.2048850830206\\
357.5	-33.197986155325\\
360	-25.9557930275554\\
362.5	-22.0392270092547\\
365	-19.3524551014247\\
367.5	-17.3214394884163\\
370	-15.7046967875047\\
372.5	-14.3777385822768\\
375	-13.2680796976962\\
377.5	-12.329959651234\\
380	-11.5328103901801\\
382.5	-10.8553802880616\\
385	-10.2824878515889\\
387.5	-9.80311617783525\\
390	-9.4092432752156\\
392.5	-9.09510240542591\\
395	-8.85670880350983\\
397.5	-8.69156181838559\\
400	-8.59847135854773\\
402.5	-8.57748124496982\\
405	-8.62987799114774\\
407.5	-8.75828638197532\\
410	-8.96686643631665\\
412.5	-9.26164349074475\\
415	-9.65102951144917\\
417.5	-10.1466389524244\\
420	-10.7645862769134\\
422.5	-11.5276187428763\\
425	-12.4687942654546\\
427.5	-13.6382463271827\\
430	-15.1167494482323\\
432.5	-17.046362652711\\
435	-19.7128803860695\\
437.5	-23.841953321887\\
440	-32.6072113468451\\
442.5	-34.4809935216538\\
445	-24.0993548203182\\
447.5	-19.4287811733358\\
450	-16.3719541749649\\
452.5	-14.1007505611587\\
455	-12.300969463278\\
457.5	-10.8191895171299\\
460	-9.56891900420118\\
462.5	-8.49659276819273\\
465	-7.56676012842064\\
467.5	-6.75477567780985\\
470	-6.04284969940966\\
472.5	-5.41776086825831\\
475	-4.86945727531719\\
477.5	-4.39016230083791\\
480	-3.97378228895894\\
482.5	-3.61550250250963\\
485	-3.31150495752667\\
487.5	-3.05876780392242\\
490	-2.85492097308457\\
492.5	-2.69814184699533\\
495	-2.58708032133353\\
497.5	-2.52080625568379\\
500	-2.49877473216657\\
502.5	-2.52080625568379\\
505	-2.58708032133353\\
507.5	-2.69814184699533\\
510	-2.85492097308457\\
512.5	-3.05876780392242\\
515	-3.31150495752667\\
517.5	-3.61550250250963\\
520	-3.97378228895894\\
522.5	-4.39016230083791\\
525	-4.86945727531719\\
527.5	-5.41776086825831\\
530	-6.04284969940971\\
532.5	-6.75477567780985\\
535	-7.56676012842064\\
537.5	-8.49659276819278\\
540	-9.56891900420123\\
542.5	-10.8191895171299\\
545	-12.300969463278\\
547.5	-14.1007505611587\\
550	-16.3719541749649\\
552.5	-19.4287811733358\\
555	-24.0993548203184\\
557.5	-34.4809935216543\\
560	-32.6072113468451\\
562.5	-23.841953321887\\
565	-19.7128803860694\\
567.5	-17.046362652711\\
570	-15.1167494482323\\
572.5	-13.6382463271826\\
575	-12.4687942654545\\
577.5	-11.5276187428763\\
580	-10.7645862769134\\
582.5	-10.1466389524244\\
585	-9.65102951144917\\
587.5	-9.26164349074475\\
590	-8.96686643631665\\
592.5	-8.75828638197532\\
595	-8.62987799114774\\
597.5	-8.57748124496982\\
600	-8.59847135854773\\
602.5	-8.69156181838559\\
605	-8.85670880350983\\
607.5	-9.09510240542591\\
610	-9.4092432752156\\
612.5	-9.80311617783531\\
615	-10.2824878515889\\
617.5	-10.8553802880616\\
620	-11.5328103901801\\
622.5	-12.329959651234\\
625	-13.2680796976963\\
627.5	-14.3777385822768\\
630	-15.7046967875048\\
632.5	-17.3214394884163\\
635	-19.3524551014247\\
637.5	-22.0392270092547\\
640	-25.9557930275554\\
642.5	-33.1979861553253\\
645	-44.2048850830196\\
647.5	-29.4910471757118\\
650	-24.4365578820552\\
652.5	-21.3739909524452\\
655	-19.2169709316777\\
657.5	-17.5874836463741\\
660	-16.3090428819397\\
662.5	-15.2850815663757\\
665	-14.4572039085303\\
667.5	-13.7876210225194\\
670	-13.2507001066439\\
672.5	-12.8284914603154\\
675	-12.5081885115219\\
677.5	-12.2806091126536\\
680	-12.1392552672884\\
682.5	-12.0797218524422\\
685	-12.0993300905183\\
687.5	-12.1969174309734\\
690	-12.3727479226374\\
692.5	-12.6285285063669\\
695	-12.9675338036089\\
697.5	-13.3948598513084\\
700	-13.9178510978038\\
702.5	-14.5467829037486\\
705	-15.2959491595031\\
707.5	-16.1854344040734\\
710	-17.2441193834295\\
712.5	-18.5150776101221\\
715	-20.0660420146224\\
717.5	-22.01196194918\\
720	-24.5715387629747\\
722.5	-28.2468107692963\\
725	-34.7199542388022\\
727.5	-55.2538643156016\\
730	-33.3908183433298\\
732.5	-27.8537405857913\\
735	-24.6101675647418\\
737.5	-22.3571664874455\\
740	-20.6683641691058\\
742.5	-19.3503968103395\\
745	-18.2993058109581\\
747.5	-17.4529863720977\\
750	-16.7716268511009\\
};
\addlegendentry{$\text{Loc-Optimal for }\epsilon\text{ = 0.25}$}

\end{axis}


\end{tikzpicture}%

==> tikzFigs/sisoCaseFigures/rangeProfile_forSLPR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[scale=1\columnwidth/10cm,font=\footnotesize]
\begin{axis}[%
width=8 cm,
height=3 cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=250,
xmax=750,
xlabel style={font=\color{white!15!black}},
xlabel={Distance (m)},
ymin=-40,
ymax=0,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Magnitude (dB)},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Azimuth},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, fill opacity=0.9}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
250	-24.6258746009169\\
252.5	-25.8815495809837\\
255	-27.488303497044\\
257.5	-29.6192227192105\\
260	-32.6430246635226\\
262.5	-37.6068836150243\\
265	-51.4730867988916\\
267.5	-41.8457493681261\\
270	-34.4295942869766\\
272.5	-30.4755019858684\\
275	-27.7819995970433\\
277.5	-25.7582656669009\\
280	-24.1578478609118\\
282.5	-22.8544062591576\\
285	-21.7747513314946\\
287.5	-20.8729508487563\\
290	-20.1185689165292\\
292.5	-19.490698680105\\
295	-18.9746835129806\\
297.5	-18.560209519551\\
300	-18.240154223565\\
302.5	-18.0098831183321\\
305	-17.8668324021805\\
307.5	-17.8102926893799\\
310	-17.8413529297665\\
312.5	-17.9629943733549\\
315	-18.1803517377853\\
317.5	-18.5011916384985\\
320	-18.9367085982867\\
322.5	-19.5028281521533\\
325	-20.2223815352055\\
327.5	-21.1288904561816\\
330	-22.2735776268815\\
332.5	-23.7395233279257\\
335	-25.6739235262556\\
337.5	-28.3760050000035\\
340	-32.6200826309176\\
342.5	-41.9968872489427\\
345	-41.8583568281298\\
347.5	-32.204420186778\\
350	-27.6829967684975\\
352.5	-24.7032125025049\\
355	-22.4906081630714\\
357.5	-20.7458110717481\\
360	-19.3214773396022\\
362.5	-18.1343762610936\\
365	-17.1331316953968\\
367.5	-16.2840649752349\\
370	-15.5641838231343\\
372.5	-14.9573969895476\\
375	-14.4523389369062\\
377.5	-14.0410660606796\\
380	-13.7182599526306\\
382.5	-13.4807481823245\\
385	-13.3272422711499\\
387.5	-13.2582427885738\\
390	-13.2760944008626\\
392.5	-13.3852010222382\\
395	-13.5924418193048\\
397.5	-13.9078732600017\\
400	-14.3458788619109\\
402.5	-14.927074938499\\
405	-15.6815874417159\\
407.5	-16.6550170347606\\
410	-17.9201975403332\\
412.5	-19.6030861651594\\
415	-21.9497222534268\\
417.5	-25.5504802392078\\
420	-32.6063476195762\\
422.5	-41.8659152412424\\
425	-27.6238822506987\\
427.5	-22.2754996459219\\
430	-18.8577824137367\\
432.5	-16.3227851177035\\
435	-14.3009346295161\\
437.5	-12.6181909174636\\
440	-11.1785249703278\\
442.5	-9.9232691269836\\
445	-8.81392533292268\\
447.5	-7.82385505801278\\
450	-6.93385658252822\\
452.5	-6.12963285344671\\
455	-5.40025598324314\\
457.5	-4.73719181060545\\
460	-4.13365599613604\\
462.5	-3.584175054448\\
465	-3.08427879402598\\
467.5	-2.63027971290461\\
470	-2.21911153578378\\
472.5	-1.84820896140485\\
475	-1.51541675506002\\
477.5	-1.2189201533057\\
480	-0.957191032095636\\
482.5	-0.728945937770447\\
485	-0.533113197542946\\
487.5	-0.3688070987223\\
490	-0.235307670689849\\
492.5	-0.132044995395404\\
495	-0.0585872598907144\\
497.5	-0.014631980980937\\
500	0\\
502.5	-0.014631980980937\\
505	-0.0585872598907144\\
507.5	-0.132044995395404\\
510	-0.235307670689849\\
512.5	-0.3688070987223\\
515	-0.533113197542946\\
517.5	-0.728945937770447\\
520	-0.957191032095636\\
522.5	-1.2189201533057\\
525	-1.51541675506002\\
527.5	-1.84820896140485\\
530	-2.21911153578378\\
532.5	-2.63027971290461\\
535	-3.08427879402598\\
537.5	-3.58417505444805\\
540	-4.13365599613604\\
542.5	-4.73719181060545\\
545	-5.40025598324314\\
547.5	-6.12963285344676\\
550	-6.93385658252822\\
552.5	-7.82385505801278\\
555	-8.81392533292274\\
557.5	-9.92326912698366\\
560	-11.1785249703278\\
562.5	-12.6181909174636\\
565	-14.3009346295162\\
567.5	-16.3227851177035\\
570	-18.8577824137367\\
572.5	-22.275499645922\\
575	-27.6238822506989\\
577.5	-41.8659152412432\\
580	-32.6063476195765\\
582.5	-25.5504802392078\\
585	-21.9497222534268\\
587.5	-19.6030861651594\\
590	-17.9201975403331\\
592.5	-16.6550170347606\\
595	-15.6815874417159\\
597.5	-14.9270749384991\\
600	-14.3458788619109\\
602.5	-13.9078732600017\\
605	-13.5924418193048\\
607.5	-13.3852010222382\\
610	-13.2760944008626\\
612.5	-13.2582427885738\\
615	-13.3272422711499\\
617.5	-13.4807481823245\\
620	-13.7182599526306\\
622.5	-14.0410660606796\\
625	-14.4523389369062\\
627.5	-14.9573969895476\\
630	-15.5641838231343\\
632.5	-16.2840649752349\\
635	-17.1331316953968\\
637.5	-18.1343762610936\\
640	-19.3214773396022\\
642.5	-20.7458110717481\\
645	-22.4906081630714\\
647.5	-24.703212502505\\
650	-27.6829967684975\\
652.5	-32.204420186778\\
655	-41.8583568281298\\
657.5	-41.9968872489427\\
660	-32.6200826309174\\
662.5	-28.3760050000034\\
665	-25.6739235262555\\
667.5	-23.7395233279257\\
670	-22.2735776268815\\
672.5	-21.1288904561816\\
675	-20.2223815352055\\
677.5	-19.5028281521533\\
680	-18.9367085982867\\
682.5	-18.5011916384985\\
685	-18.1803517377853\\
687.5	-17.9629943733549\\
690	-17.8413529297665\\
692.5	-17.8102926893799\\
695	-17.8668324021805\\
697.5	-18.0098831183321\\
700	-18.240154223565\\
702.5	-18.560209519551\\
705	-18.9746835129806\\
707.5	-19.490698680105\\
710	-20.1185689165292\\
712.5	-20.8729508487563\\
715	-21.7747513314946\\
717.5	-22.8544062591576\\
720	-24.1578478609118\\
722.5	-25.7582656669009\\
725	-27.7819995970433\\
727.5	-30.4755019858684\\
730	-34.4295942869768\\
732.5	-41.8457493681264\\
735	-51.47308679889\\
737.5	-37.6068836150243\\
740	-32.6430246635226\\
742.5	-29.6192227192105\\
745	-27.488303497044\\
747.5	-25.8815495809836\\
750	-24.6258746009168\\
};
\addlegendentry{$\text{Comm-Optimal (}\epsilon\text{ = 0)}$}

\addplot [color=black, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
250	-29.1784725662388\\
252.5	-31.7973226608395\\
255	-35.8311077569088\\
257.5	-44.1629242483311\\
260	-47.7508094632429\\
262.5	-36.7086922466386\\
265	-31.960759712181\\
267.5	-28.9069962817772\\
270	-26.6722940128724\\
272.5	-24.9307344999561\\
275	-23.5250848174662\\
277.5	-22.3677353311258\\
280	-21.4052211310994\\
282.5	-20.6029001963518\\
285	-19.9374588952479\\
287.5	-19.3929121656453\\
290	-18.9583371585341\\
292.5	-18.6265454266994\\
295	-18.393307727313\\
297.5	-18.2569372367096\\
300	-18.2181372938634\\
302.5	-18.2800814188521\\
305	-18.4487426709457\\
307.5	-18.7335451835592\\
310	-19.1484956436829\\
312.5	-19.71410841664\\
315	-20.4607606240662\\
317.5	-21.4348521013548\\
320	-22.7110364900581\\
322.5	-24.4193737807174\\
325	-26.8163617436323\\
327.5	-30.5274865976711\\
330	-37.984045086734\\
332.5	-44.8452367489062\\
335	-31.9912339638874\\
337.5	-26.8345581475479\\
340	-23.5119421253986\\
342.5	-21.0466479907376\\
345	-19.0864669756757\\
347.5	-17.4637954946189\\
350	-16.0856468576268\\
352.5	-14.8950764738502\\
355	-13.854725529172\\
357.5	-12.9388197795917\\
360	-12.1288945733642\\
362.5	-11.4113418921435\\
365	-10.7759224329727\\
367.5	-10.2148225781021\\
370	-9.72203577547003\\
372.5	-9.29294610465092\\
375	-8.92404320093038\\
377.5	-8.61272605502938\\
380	-8.35716960921684\\
382.5	-8.15623803464922\\
385	-8.00943497893769\\
387.5	-7.9168855163623\\
390	-7.87934797970064\\
392.5	-7.89825696719242\\
395	-7.9758021702221\\
397.5	-8.1150518944616\\
400	-8.3201361471809\\
402.5	-8.59651340018814\\
405	-8.95136021817655\\
407.5	-9.39414880333442\\
410	-9.93752402940913\\
412.5	-10.598679675457\\
415	-11.4016107999311\\
417.5	-12.3810019347196\\
420	-13.5894135182619\\
422.5	-15.1118125311541\\
425	-17.0988131537255\\
427.5	-19.8579109671533\\
430	-24.1932386641183\\
432.5	-33.9708171540368\\
435	-32.6863406965016\\
437.5	-23.3796933626856\\
440	-18.9061752277478\\
442.5	-15.9212046066261\\
445	-13.6781165120435\\
447.5	-11.8847969472862\\
450	-10.3962929155128\\
452.5	-9.13004581357455\\
455	-8.03454972341655\\
457.5	-7.07551727072189\\
460	-6.22898845956843\\
462.5	-5.47758023683451\\
465	-4.80830197132912\\
467.5	-4.21121270472139\\
470	-3.67855897983429\\
472.5	-3.20420093046221\\
475	-2.7832185897044\\
477.5	-2.41163493059815\\
480	-2.08621688724054\\
482.5	-1.80432992056899\\
485	-1.56383028563869\\
487.5	-1.36298448359105\\
490	-1.20040878118391\\
492.5	-1.07502391122216\\
495	-0.986021571164542\\
497.5	-0.932840381485846\\
500	-0.915149716107578\\
502.5	-0.932840381485846\\
505	-0.986021571164542\\
507.5	-1.07502391122216\\
510	-1.20040878118391\\
512.5	-1.36298448359105\\
515	-1.56383028563869\\
517.5	-1.80432992056899\\
520	-2.08621688724054\\
522.5	-2.41163493059815\\
525	-2.7832185897044\\
527.5	-3.20420093046221\\
530	-3.67855897983435\\
532.5	-4.21121270472139\\
535	-4.80830197132912\\
537.5	-5.47758023683451\\
540	-6.22898845956848\\
542.5	-7.07551727072189\\
545	-8.03454972341655\\
547.5	-9.13004581357461\\
550	-10.3962929155128\\
552.5	-11.8847969472862\\
555	-13.6781165120435\\
557.5	-15.9212046066261\\
560	-18.9061752277478\\
562.5	-23.3796933626856\\
565	-32.686340696502\\
567.5	-33.9708171540368\\
570	-24.1932386641183\\
572.5	-19.8579109671531\\
575	-17.0988131537255\\
577.5	-15.111812531154\\
580	-13.589413518262\\
582.5	-12.3810019347196\\
585	-11.4016107999311\\
587.5	-10.598679675457\\
590	-9.93752402940913\\
592.5	-9.39414880333436\\
595	-8.95136021817655\\
597.5	-8.59651340018814\\
600	-8.3201361471809\\
602.5	-8.1150518944616\\
605	-7.9758021702221\\
607.5	-7.89825696719242\\
610	-7.87934797970064\\
612.5	-7.9168855163623\\
615	-8.00943497893769\\
617.5	-8.15623803464922\\
620	-8.35716960921684\\
622.5	-8.61272605502938\\
625	-8.92404320093038\\
627.5	-9.29294610465092\\
630	-9.72203577547003\\
632.5	-10.2148225781021\\
635	-10.7759224329727\\
637.5	-11.4113418921435\\
640	-12.1288945733642\\
642.5	-12.9388197795917\\
645	-13.854725529172\\
647.5	-14.8950764738503\\
650	-16.0856468576268\\
652.5	-17.4637954946189\\
655	-19.0864669756757\\
657.5	-21.0466479907376\\
660	-23.5119421253987\\
662.5	-26.834558147548\\
665	-31.9912339638876\\
667.5	-44.8452367489062\\
670	-37.984045086734\\
672.5	-30.5274865976711\\
675	-26.8163617436323\\
677.5	-24.4193737807174\\
680	-22.7110364900581\\
682.5	-21.4348521013547\\
685	-20.4607606240662\\
687.5	-19.71410841664\\
690	-19.1484956436829\\
692.5	-18.7335451835592\\
695	-18.4487426709457\\
697.5	-18.2800814188521\\
700	-18.2181372938634\\
702.5	-18.2569372367096\\
705	-18.393307727313\\
707.5	-18.6265454266994\\
710	-18.9583371585341\\
712.5	-19.3929121656453\\
715	-19.9374588952479\\
717.5	-20.6029001963518\\
720	-21.4052211310994\\
722.5	-22.3677353311258\\
725	-23.5250848174662\\
727.5	-24.9307344999561\\
730	-26.6722940128725\\
732.5	-28.9069962817773\\
735	-31.9607597121811\\
737.5	-36.7086922466386\\
740	-47.7508094632429\\
742.5	-44.1629242483311\\
745	-35.8311077569088\\
747.5	-31.7973226608395\\
750	-29.1784725662387\\
};
\addlegendentry{$\text{Loc-Optimal for }\epsilon\text{ = 0.1}$}

\addplot [color=red, dotted, line width=2.0pt]
  table[row sep=crcr]{%
250	-34.9246406356067\\
252.5	-40.7082157345487\\
255	-77.004423972471\\
257.5	-40.7220551831587\\
260	-34.5536342837614\\
262.5	-30.9594850240601\\
265	-28.4305405845203\\
267.5	-26.4982054330372\\
270	-24.9550267708577\\
272.5	-23.6911482628464\\
275	-22.6417201117808\\
277.5	-21.7656591667729\\
280	-21.0357258228218\\
282.5	-20.4333990036734\\
285	-19.9460386375187\\
287.5	-19.5652463345951\\
290	-19.285910038689\\
292.5	-19.1056777139801\\
295	-19.0247353804406\\
297.5	-19.0458406213707\\
300	-19.1746190368133\\
302.5	-19.4201903741892\\
305	-19.7962774236919\\
307.5	-20.3231064133816\\
310	-21.0307274445396\\
312.5	-21.9651134779691\\
315	-23.2002614945741\\
317.5	-24.8650127753128\\
320	-27.213022665836\\
322.5	-30.860516100124\\
325	-38.177312215399\\
327.5	-45.5833058620903\\
330	-32.375894120318\\
332.5	-27.1390097567889\\
335	-23.7601518402279\\
337.5	-21.2451680161536\\
340	-19.2374896751683\\
342.5	-17.5678379797462\\
345	-16.1423890194602\\
347.5	-14.9036860312484\\
350	-13.813999526427\\
352.5	-12.8472477861393\\
355	-11.9846833200083\\
357.5	-11.2124180970335\\
360	-10.5199213169296\\
362.5	-9.89906537428669\\
365	-9.34349739070041\\
367.5	-8.84821281178415\\
370	-8.40925931930053\\
372.5	-8.02352775136978\\
375	-7.68860306656785\\
377.5	-7.40265816256408\\
380	-7.16437943585197\\
382.5	-6.97291690296856\\
385	-6.82785437874367\\
387.5	-6.72919715105138\\
390	-6.67737614262404\\
392.5	-6.6732689519925\\
395	-6.71823962601979\\
397.5	-6.81420075790578\\
400	-6.96370381577748\\
402.5	-7.17006691975729\\
405	-7.43755430347198\\
407.5	-7.77162963458557\\
410	-8.17931842595982\\
412.5	-8.6697370994986\\
415	-9.25488610574126\\
417.5	-9.95087908495003\\
420	-10.77992775912\\
422.5	-11.7737152045914\\
425	-12.9795107895178\\
427.5	-14.4722242230907\\
430	-16.3810227561436\\
432.5	-18.9585653732312\\
435	-22.8153450932369\\
437.5	-30.2784080314032\\
440	-38.332611009584\\
442.5	-25.0856028477932\\
445	-20.0139422594251\\
447.5	-16.8118768069281\\
450	-14.4727146647782\\
452.5	-12.6370932734006\\
455	-11.134900958559\\
457.5	-9.87207069660218\\
460	-8.79111592332595\\
462.5	-7.85435875195475\\
465	-7.03579629014752\\
467.5	-6.31676211087193\\
470	-5.6834387577735\\
472.5	-5.12534831068092\\
475	-4.63439367769325\\
477.5	-4.20422653467085\\
480	-3.82981762496985\\
482.5	-3.50715718911829\\
485	-3.23304186920643\\
487.5	-3.00492081865417\\
490	-2.82078351115797\\
492.5	-2.67907776474493\\
495	-2.57865033547631\\
497.5	-2.51870496574043\\
500	-2.49877450492897\\
502.5	-2.51870496574043\\
505	-2.57865033547631\\
507.5	-2.67907776474493\\
510	-2.82078351115797\\
512.5	-3.00492081865417\\
515	-3.23304186920643\\
517.5	-3.50715718911829\\
520	-3.82981762496985\\
522.5	-4.20422653467085\\
525	-4.63439367769325\\
527.5	-5.12534831068092\\
530	-5.6834387577735\\
532.5	-6.31676211087193\\
535	-7.03579629014752\\
537.5	-7.85435875195475\\
540	-8.791115923326\\
542.5	-9.87207069660218\\
545	-11.134900958559\\
547.5	-12.6370932734006\\
550	-14.4727146647782\\
552.5	-16.8118768069281\\
555	-20.0139422594252\\
557.5	-25.0856028477934\\
560	-38.332611009584\\
562.5	-30.2784080314032\\
565	-22.8153450932367\\
567.5	-18.9585653732312\\
570	-16.3810227561436\\
572.5	-14.4722242230907\\
575	-12.9795107895177\\
577.5	-11.7737152045914\\
580	-10.77992775912\\
582.5	-9.95087908495003\\
585	-9.25488610574126\\
587.5	-8.6697370994986\\
590	-8.17931842595982\\
592.5	-7.77162963458557\\
595	-7.43755430347198\\
597.5	-7.17006691975735\\
600	-6.96370381577748\\
602.5	-6.81420075790578\\
605	-6.71823962601979\\
607.5	-6.6732689519925\\
610	-6.67737614262404\\
612.5	-6.72919715105138\\
615	-6.82785437874367\\
617.5	-6.97291690296856\\
620	-7.16437943585197\\
622.5	-7.40265816256408\\
625	-7.68860306656785\\
627.5	-8.02352775136978\\
630	-8.40925931930053\\
632.5	-8.84821281178415\\
635	-9.34349739070041\\
637.5	-9.89906537428669\\
640	-10.5199213169296\\
642.5	-11.2124180970335\\
645	-11.9846833200083\\
647.5	-12.8472477861393\\
650	-13.813999526427\\
652.5	-14.9036860312484\\
655	-16.1423890194602\\
657.5	-17.5678379797462\\
660	-19.2374896751683\\
662.5	-21.2451680161537\\
665	-23.760151840228\\
667.5	-27.1390097567889\\
670	-32.375894120318\\
672.5	-45.5833058620903\\
675	-38.177312215399\\
677.5	-30.8605161001238\\
680	-27.2130226658359\\
682.5	-24.8650127753128\\
685	-23.2002614945741\\
687.5	-21.9651134779691\\
690	-21.0307274445396\\
692.5	-20.3231064133816\\
695	-19.7962774236918\\
697.5	-19.4201903741892\\
700	-19.1746190368133\\
702.5	-19.0458406213707\\
705	-19.0247353804406\\
707.5	-19.1056777139801\\
710	-19.285910038689\\
712.5	-19.5652463345952\\
715	-19.9460386375187\\
717.5	-20.4333990036734\\
720	-21.0357258228217\\
722.5	-21.7656591667729\\
725	-22.6417201117808\\
727.5	-23.6911482628464\\
730	-24.9550267708578\\
732.5	-26.4982054330373\\
735	-28.4305405845204\\
737.5	-30.9594850240601\\
740	-34.5536342837614\\
742.5	-40.7220551831587\\
745	-77.0044239724641\\
747.5	-40.7082157345486\\
750	-34.9246406356066\\
};
\addlegendentry{$\text{Loc-Optimal for }\epsilon\text{ = 0.25}$}


\draw[dashed, very thick, green] (axis cs:612,-40) -- (axis cs:612,0);
\draw[dashed, very thick, green] (axis cs:388,-40) -- (axis cs:388,0);
%\node[anchor=south west, font=\footnotesize, xshift=1.5pt, yshift=0pt] at (axis cs:612,0) {$\tau^\ast$};
\end{axis}


\end{tikzpicture}%
